Jacobian of solutions to the conductivity equation in limited view

The aim of hybrid inverse problems such as Acousto-Electric Tomography or Current Density Imaging is the reconstruction of the electrical conductivity in a domain that can only be accessed from its exterior. In the inversion procedure, the solutions to the conductivity equation play a central role. In particular, it is important that the Jacobian of the solutions is non-vanishing. In the present paper we address a two-dimensional limited view setting, where only a part of the boundary of the domain can be controlled by a non-zero Dirichlet condition, while on the remaining boundary there is a zero Dirichlet condition. For this setting, we propose sufficient conditions on the boundary functions so that the Jacobian of the corresponding solutions is non-vanishing. In that regard we allow for discontinuous boundary functions, which requires the use of solutions in weighted Sobolev spaces. We implement the procedure of reconstructing a conductivity from power density data numerically and investigate how this limited view setting affects the Jacobian and the quality of the reconstructions.

==> TikzFigure/GammaSize.tex <==
\begin{tikzpicture}
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-1.35, xmax=1.35,
    ymin=-1.35, ymax=1.45,
    height=8cm,
]
\tikzmath{\v=pi/8;} 

\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
\addplot[domain=0:7*pi/4, samples=200, purple, line width=.75ex] ({1.05*cos(x)},{1.05*sin(x)}) node [pos=.5,xshift=4ex,yshift=0ex,anchor=north] {$ \Gamma_{\textup{large}}$};
% Gamma Medium
\addplot[domain=0:pi, samples=200, teal, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=0ex, yshift=-2ex,anchor=north] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
\addplot[domain=0:pi/4, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=-5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}
